Uncovering tau leptons-enriched semi-visible jets at the LHC

This Letter proposes a new signature for confining dark sectors at the Large Hadron Collider. Under the assumption of a QCD-like hidden sector, hadronic jets containing stable dark bound states could manifest in proton-proton collisions. We present a simplified model with a $Z'$ boson yielding the production of jets made up of dark bound states and subsequently leading to the decays of those that are unstable to $\tau$ leptons and Standard Model quarks. The resulting signature is characterised by non-isolated $\tau$ lepton pairs inside semi-visible jets. We estimate the constraints on our model from existing CMS and ATLAS analyses. We propose a set of variables that leverage the leptonic content of the jet and exploit them in a supervised jet tagger to enhance the signal-to-background separation. Furthermore, we discuss the performance and limitations of current triggers for accessing sub-TeV $Z'$ masses, as well as possible strategies that can be adopted by experiments to access such low mass regions. We estimate that with the currently available triggers, a high mass search can claim a $5 \sigma$ discovery (exclusion) of the $Z'$ boson with a mass up to 4.5TeV (5.5TeV) with the full Run2 data of the LHC when the fraction of unstable dark hadrons decaying to $\tau$ lepton pairs is around $50\%$, and with a coupling of the $Z'$ to right-handed up-type quarks of 0.25. Furthermore, we show that, with new trigger strategies for Run3, it may be possible to access $Z'$ masses down to 700 GeV, for which the event topology is still composed of two resolved semi-visible jets.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

